Next-to-soft threshold effects on Higgs boson production via bottom quark annihilation

We examine the behavior of singular leading and sub-leading logarithms, commonly referred to as the soft-virtual (SV) and next-to-soft-virtual (NSV) terms, in the production of the Higgs boson via the bottom quark annihilation channel. We derive analytic expressions at the SV+NSV resummed level, up to next-to-next-to-next-to-leading logarithmic (N3LL) accuracy in perturbative QCD, applicable to both the inclusive production cross-section and rapidity distribution. This has been achieved using an existing resummation formalism based on factorization and renormalization group (RG) invariance. A phenomenological analysis of our resummed results is performed for the 13 TeV Large Hadron Collider. Furthermore, we present the SV coefficients at the fourth order in the strong coupling and explore the impact of next-to-next-to-next-to-next-to-leading logarithmic (N4LL) resummation on the total cross-section.

==> (inline-0) <==
\begin{align}
\begin{autobreak}

   h^b_{00}  =

        \frac{1}{ \beta_0} C_F   \bigg(
          - 8 L_\lambda
          \bigg)\,,
\end{autobreak}  \\
\begin{autobreak}

   h^b_{10}  =

       \frac{1}{(1-\lambda)} \bm{ \bigg\{ }  \frac{\beta_1 }{ \beta_0^2} C_F   \bigg(
          - 8 \lambda
          - 8 L_\lambda
          \bigg)

       +\frac{1}{ \beta_0} C_F n_f   \bigg(
          - \frac{80}{9} \lambda
          \bigg)

       +\frac{1}{ \beta_0} C_F C_A   \bigg(\frac{536}{9} \lambda- 16 \lambda \zeta_2 \bigg)

       +\frac{1}{ \beta_0} C_F^2   \bigg(
          - 24 \lambda

          \bigg)

       + C_F   \bigg(
           8
          + 8 \lambda
%           - 8 L_{qr}
%           + 8 L_{fr}
%           - 8 L_{fr} \lambda
         
          \bigg) \bm{ \bigg\} }  \,,
\end{autobreak}  \\
\begin{autobreak}

   h^b_{11} =

        \frac{1}{ \beta_0} C_F^2   \bigg(
          32 \lambda
          \bigg)

       + \frac{1}{(1-\lambda)^2} \bm{ \bigg\{ }  \frac{1}{\beta_0} C_F^2   \bigg(
          -  4 \lambda
          \bigg) \bm{ \bigg\} }  \,,
\end{autobreak}  \\
\begin{autobreak}

   h^b_{20}  =

          \frac{1}{(1-\lambda)^2} \bm{ \bigg\{ }   \frac{\beta_1^2 }{ \beta_0^3} C_F   \bigg(
          - 4 \lambda^2
          + 4 L_\lambda^2
          \bigg)

       +\frac{\beta_2}{ \beta_0^2}  C_F   \bigg(
           4 \lambda^2
          \bigg)

       +\frac{\beta_1}{ \beta_0^2}  C_F n_f   \bigg(
           \frac{80}{9} \lambda
          - \frac{40}{9} \lambda^2
          + \frac{80}{9} L_\lambda
          \bigg)

       +\frac{\beta_1 }{ \beta_0^2} C_F C_A   \bigg(
          - \frac{536}{9} \lambda
          + 16 \lambda \zeta_2
          + \frac{268}{9} \lambda^2
          - 8 \lambda^2 \zeta_2
          - \frac{536}{9} L_\lambda
          + 16 L_\lambda \zeta_2
          \bigg)

       +\frac{\beta_1 }{ \beta_0^2}  C_F^2   \bigg(
           24 \lambda
          - 12 \lambda^2
         
          + 24 L_\lambda
    
          \bigg)

       +\frac{1}{ \beta_0} C_F n_f^2   \bigg(- \frac{32}{27} \lambda
          + \frac{16}{27} \lambda^2 \bigg)

       +\frac{1}{ \beta_0} C_F C_A n_f   \bigg(
          - \frac{1672}{27} \lambda
          - \frac{224}{3} \lambda \zeta_3
          + \frac{320}{9} \lambda \zeta_2
          + \frac{836}{27} \lambda^2
          + \frac{112}{3} \lambda^2 \zeta_3
          - \frac{160}{9} \lambda^2 \zeta_2
          \bigg)

       +\frac{1}{ \beta_0} C_F C_A^2   \bigg(
           \frac{980}{3} \lambda
          + \frac{176}{3} \lambda \zeta_3
          - \frac{2144}{9} \lambda \zeta_2
          + \frac{352}{5} \lambda \zeta_2^2
          - \frac{490}{3} \lambda^2
          - \frac{88}{3} \lambda^2 \zeta_3
          + \frac{1072}{9} \lambda^2 \zeta_2
          - \frac{176}{5} \lambda^2 \zeta_2^2
          \bigg)

       +\frac{1}{ \beta_0} C_F^2 n_f   \bigg(
          - 44 \lambda
          + 64 \lambda \zeta_3
          + \frac{64}{3} \lambda \zeta_2
          + 22 \lambda^2
          - 32 \lambda^2 \zeta_3
          - \frac{32}{3} \lambda^2 \zeta_2
         
          \bigg)

       +\frac{1}{ \beta_0} C_F^2 C_A   \bigg(
          - \frac{604}{3} \lambda
          + 96 \lambda \zeta_3
          - \frac{208}{3} \lambda \zeta_2
          + \frac{302}{3} \lambda^2
          - 48 \lambda^2 \zeta_3
          + \frac{104}{3} \lambda^2 \zeta_2
         
          \bigg)

       +\frac{1}{ \beta_0} C_F^3   \bigg(
          - 12 \lambda
          - 192 \lambda \zeta_3
          + 96 \lambda \zeta_2
          + 6 \lambda^2
          + 96 \lambda^2 \zeta_3
          - 48 \lambda^2 \zeta_2
          \bigg)

       +\frac{1}{ \beta_0} \beta_1 C_F   \bigg(
          - 16 L_\lambda
%           + 8 L_\lambda L_{qr}
         
          \bigg)

       + C_F n_f   \bigg(
          - \frac{656}{27}
          + \frac{32}{3} \zeta_2
          - \frac{80}{9} \lambda
          + \frac{40}{9} \lambda^2
%           + \frac{80}{9} L_{qr}
%           - \frac{80}{9} L_{fr}
%           + \frac{160}{9} L_{fr} \lambda
%           - \frac{80}{9} L_{fr} \lambda^2
         
          \bigg)

       + C_F C_A   \bigg(
           \frac{2804}{27}
          - 56 \zeta_3
          - \frac{224}{3} \zeta_2
          + \frac{536}{9} \lambda
          - 16 \lambda \zeta_2
          - \frac{268}{9} \lambda^2
          + 8 \lambda^2 \zeta_2
%           - \frac{536}{9} L_{qr}
%           + 16 L_{qr} \zeta_2
%           + \frac{536}{9} L_{fr}
%           - 16 L_{fr} \zeta_2
%           - \frac{1072}{9} L_{fr} \lambda
%           + 32 L_{fr} \lambda \zeta_2
%           + \frac{536}{9} L_{fr} \lambda^2
%           - 16 L_{fr} \lambda^2 \zeta_2
        
          \bigg)

       + C_F^2   \bigg(
          - 8 \zeta_2
%           + 24 L_{qr}
%           - 24 L_{fr}
%           + 48 L_{fr} \lambda
%           - 24 L_{fr} \lambda^2
         
          \bigg)

       + \beta_0 C_F   \bigg(
           16 \zeta_2
%           - 16 L_{qr}
%           + 4 L_{qr}^2
%           + 8 L_{fr}
%           - 16 L_{fr} \lambda
%           + 8 L_{fr} \lambda^2
%           - 4 L_{fr}^2
%           + 8 L_{fr}^2 \lambda
%           - 4 L_{fr}^2 \lambda^2
         
          \bigg) \bm{ \bigg\} }  \,,
\end{autobreak}  \\
\begin{autobreak}

   h^b_{21}  =

           \frac{1}{(1-\lambda)^2} \bm{ \bigg\{ }   \frac{\beta_1 }{ \beta_0^2}  C_F^2   \bigg(
          - 32 \lambda
          + 16 \lambda^2
          - 32 L_\lambda
          \bigg)

       +\frac{1}{ \beta_0} C_F^2 n_f   \bigg(
          - \frac{640}{9} \lambda
          + \frac{320}{9} \lambda^2
          \bigg)

       +\frac{1}{ \beta_0} C_F^2 C_A   \bigg(
           \frac{4288}{9} \lambda
          - 128 \lambda \zeta_2
          - \frac{2144}{9} \lambda^2
          + 64 \lambda^2 \zeta_2
          \bigg)

       + C_F C_A   \bigg(
          - 20
          \bigg)

       + C_F^2   \bigg(
           20
%           - 32 L_{qr}
%           + 32 L_{fr}
%           - 64 L_{fr} \lambda
%           + 32 L_{fr} \lambda^2
        
          \bigg) \bm{ \bigg\} }  \,,
\end{autobreak}  \\
\begin{autobreak}

   h^b_{22}  =

          \frac{1}{(1-\lambda)^3} \bm{ \bigg\{ }   \frac{1}{ \beta_0} C_F^2 n_f   \bigg(
          - \frac{32}{27} \lambda
          \bigg)

       +\frac{1}{ \beta_0} C_F^2 C_A   \bigg(
           \frac{176}{27} \lambda
          \bigg) \bm{ \bigg\} }  \,,

\end{autobreak}\\ 
\begin{autobreak}

 h_{30}^b =

       \frac{1}{(1-\lambda)^3}\bm{ \bigg\{ }    \frac{\beta_1^3}{\beta_0^4}  C_F   \bigg(
           4 \lambda^2
          - \frac{8}{3} \lambda^3
          + 8 L_\lambda \lambda
          + 4 L_\lambda^2
          - \frac{8}{3} L_\lambda^3
          \bigg)

       + \frac{\beta_1 \beta_2}{\beta_0^3}  C_F   \bigg(
          - 8 \lambda^2
          + \frac{16}{3} \lambda^3
          - 8 L_\lambda \lambda
          \bigg)

       + \frac{\beta_1^2}{\beta_0^3}  C_F n_f   \bigg(
           \frac{80}{9} \lambda^2
          - \frac{80}{27} \lambda^3
          - \frac{80}{9} L_\lambda^2
          \bigg)

       + \frac{\beta_1^2}{\beta_0^3}  C_F C_A   \bigg(
          - \frac{536}{9} \lambda^2
          + 16 \lambda^2 \zeta_2
          + \frac{536}{27} \lambda^3
          - \frac{16}{3} \lambda^3 \zeta_2
          + \frac{536}{9} L_\lambda^2
          - 16 L_\lambda^2 \zeta_2
          \bigg)

       + \frac{\beta_1^2}{\beta_0^3}  C_F^2   \bigg(
           24 \lambda^2
          - 8 \lambda^3
          - 24 L_\lambda^2
          \bigg)

       + \frac{\beta_3 }{\beta_0^2} C_F   \bigg(
           4 \lambda^2
          - \frac{8}{3} \lambda^3
          \bigg)

       + \frac{\beta_2}{\beta_0^2}  C_F n_f   \bigg(
          - \frac{80}{9} \lambda^2
          + \frac{80}{27} \lambda^3
          \bigg)

       + \frac{\beta_2}{\beta_0^2}  C_F C_A   \bigg(
           \frac{536}{9} \lambda^2
          - 16 \lambda^2 \zeta_2
          - \frac{536}{27} \lambda^3
          + \frac{16}{3} \lambda^3 \zeta_2
          \bigg)

       + \frac{ \beta_2}{\beta_0^2} C_F^2   \bigg(
          - 24 \lambda^2
          + 8 \lambda^3
          \bigg)

       + \frac{\beta_1}{\beta_0^2}  C_F n_f^2   \bigg(
           \frac{32}{27} \lambda
          - \frac{32}{27} \lambda^2
          + \frac{32}{81} \lambda^3
          + \frac{32}{27} L_\lambda
          \bigg)

       + \frac{\beta_1}{\beta_0^2}  C_F C_A n_f   \bigg(
           \frac{1672}{27} \lambda
          + \frac{224}{3} \lambda \zeta_3
          - \frac{320}{9} \lambda \zeta_2
          - \frac{1672}{27} \lambda^2
          - \frac{224}{3} \lambda^2 \zeta_3
          + \frac{320}{9} \lambda^2 \zeta_2
          + \frac{1672}{81} \lambda^3
          + \frac{224}{9} \lambda^3 \zeta_3
          - \frac{320}{27} \lambda^3 \zeta_2
          + \frac{1672}{27} L_\lambda
          + \frac{224}{3} L_\lambda \zeta_3
          - \frac{320}{9} L_\lambda \zeta_2
          \bigg)

       + \frac{\beta_1 }{\beta_0^2} C_F C_A^2   \bigg(
          - \frac{980}{3} \lambda
          - \frac{176}{3} \lambda \zeta_3
          + \frac{2144}{9} \lambda \zeta_2
          - \frac{352}{5} \lambda \zeta_2^2
          + \frac{980}{3} \lambda^2
          + \frac{176}{3} \lambda^2 \zeta_3
          - \frac{2144}{9} \lambda^2 \zeta_2
          + \frac{352}{5} \lambda^2 \zeta_2^2
          - \frac{980}{9} \lambda^3
          - \frac{176}{9} \lambda^3 \zeta_3
          + \frac{2144}{27} \lambda^3 \zeta_2
          - \frac{352}{15} \lambda^3 \zeta_2^2
          - \frac{980}{3} L_\lambda
          - \frac{176}{3} L_\lambda \zeta_3
          + \frac{2144}{9} L_\lambda \zeta_2
          - \frac{352}{5} L_\lambda \zeta_2^2
          \bigg)

       + \frac{\beta_1 }{\beta_0^2} C_F^2 n_f   \bigg(
           44 \lambda
          - 64 \lambda \zeta_3
          - \frac{64}{3} \lambda \zeta_2
          - 44 \lambda^2
          + 64 \lambda^2 \zeta_3
          + \frac{64}{3} \lambda^2 \zeta_2
          + \frac{44}{3} \lambda^3
          - \frac{64}{3} \lambda^3 \zeta_3
          - \frac{64}{9} \lambda^3 \zeta_2
          + 44 L_\lambda
          - 64 L_\lambda \zeta_3
          - \frac{64}{3} L_\lambda \zeta_2
          \bigg)

       + \frac{\beta_1}{\beta_0^2}  C_F^2 C_A   \bigg(
           \frac{604}{3} \lambda
          - 96 \lambda \zeta_3
          + \frac{208}{3} \lambda \zeta_2
          - \frac{604}{3} \lambda^2
          + 96 \lambda^2 \zeta_3
          - \frac{208}{3} \lambda^2 \zeta_2
          + \frac{604}{9} \lambda^3
          - 32 \lambda^3 \zeta_3
          + \frac{208}{9} \lambda^3 \zeta_2
          + \frac{604}{3} L_\lambda
          - 96 L_\lambda \zeta_3
          + \frac{208}{3} L_\lambda \zeta_2
          \bigg)

       + \frac{\beta_1 }{\beta_0^2} C_F^3   \bigg(
           12 \lambda
          + 192 \lambda \zeta_3
          - 96 \lambda \zeta_2
          - 12 \lambda^2
          - 192 \lambda^2 \zeta_3
          + 96 \lambda^2 \zeta_2
          + 4 \lambda^3
          + 64 \lambda^3 \zeta_3
          - 32 \lambda^3 \zeta_2
          + 12 L_\lambda
          + 192 L_\lambda \zeta_3
          - 96 L_\lambda \zeta_2
          \bigg)

       + \frac{\beta_1^2}{\beta_0^2}  C_F   \bigg(
          - 16 \lambda
%           + 8 L_{qr} \lambda
          - 16 L_\lambda
%           + 8 L_\lambda L_{qr}
          + 16 L_\lambda^2
%           - 8 L_\lambda^2 L_{qr}
          \bigg)

       + \frac{1}{\beta_0} n_f \frac{d_F^{abcd} d_F^{abcd}}{N_F}   \bigg(
          - \frac{2560}{3} \lambda \zeta_5
          - \frac{512}{3} \lambda \zeta_3
          + 512 \lambda \zeta_2
          + \frac{2560}{3} \lambda^2 \zeta_5
          + \frac{512}{3} \lambda^2 \zeta_3
          - 512 \lambda^2 \zeta_2
          - \frac{2560}{9} \lambda^3 \zeta_5
          - \frac{512}{9} \lambda^3 \zeta_3
          + \frac{512}{3} \lambda^3 \zeta_2
          \bigg)

       + \frac{1}{\beta_0} \frac{d_F^{abcd} d_A^{abcd}}{N_F}   \bigg(
           \frac{7040}{3} \lambda \zeta_5
          + \frac{256}{3} \lambda \zeta_3
          - 768 \lambda \zeta_3^2
          - 256 \lambda \zeta_2
          - \frac{15872}{35} \lambda \zeta_2^3
          - \frac{7040}{3} \lambda^2 \zeta_5
          - \frac{256}{3} \lambda^2 \zeta_3
          + 768 \lambda^2 \zeta_3^2
          + 256 \lambda^2 \zeta_2
          + \frac{15872}{35} \lambda^2 \zeta_2^3
          + \frac{7040}{9} \lambda^3 \zeta_5
          + \frac{256}{9} \lambda^3 \zeta_3
          - 256 \lambda^3 \zeta_3^2
          - \frac{256}{3} \lambda^3 \zeta_2
          - \frac{15872}{105} \lambda^3 \zeta_2^3
          \bigg)

       + \frac{1}{\beta_0} C_F n_f^3   \bigg(
          - \frac{64}{81} \lambda
          + \frac{128}{27} \lambda \zeta_3
          + \frac{64}{81} \lambda^2
          - \frac{128}{27} \lambda^2 \zeta_3
          - \frac{64}{243} \lambda^3
          + \frac{128}{81} \lambda^3 \zeta_3
          \bigg)

       + \frac{1}{\beta_0} C_F C_A n_f^2   \bigg(
           \frac{1846}{81} \lambda
          + \frac{4480}{27} \lambda \zeta_3
          - \frac{1216}{81} \lambda \zeta_2
          - \frac{448}{15} \lambda \zeta_2^2
          - \frac{1846}{81} \lambda^2
          - \frac{4480}{27} \lambda^2 \zeta_3
          + \frac{1216}{81} \lambda^2 \zeta_2
          + \frac{448}{15} \lambda^2 \zeta_2^2
          + \frac{1846}{243} \lambda^3
          + \frac{4480}{81} \lambda^3 \zeta_3
          - \frac{1216}{243} \lambda^3 \zeta_2
          - \frac{448}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F C_A^2 n_f   \bigg(
          - \frac{48274}{81} \lambda
          + \frac{4192}{9} \lambda \zeta_5
          - \frac{46208}{27} \lambda \zeta_3
          + \frac{40640}{81} \lambda \zeta_2
          + \frac{896}{3} \lambda \zeta_2 \zeta_3
          - \frac{704}{15} \lambda \zeta_2^2
          + \frac{48274}{81} \lambda^2
          - \frac{4192}{9} \lambda^2 \zeta_5
          + \frac{46208}{27} \lambda^2 \zeta_3
          - \frac{40640}{81} \lambda^2 \zeta_2
          - \frac{896}{3} \lambda^2 \zeta_2 \zeta_3
          + \frac{704}{15} \lambda^2 \zeta_2^2
          - \frac{48274}{243} \lambda^3
          + \frac{4192}{27} \lambda^3 \zeta_5
          - \frac{46208}{81} \lambda^3 \zeta_3
          + \frac{40640}{243} \lambda^3 \zeta_2
          + \frac{896}{9} \lambda^3 \zeta_2 \zeta_3
          - \frac{704}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F C_A^3   \bigg(
           \frac{168556}{81} \lambda
          - \frac{7216}{9} \lambda \zeta_5
          + \frac{41888}{27} \lambda \zeta_3
          - 32 \lambda \zeta_3^2
          - \frac{176800}{81} \lambda \zeta_2
          - \frac{704}{3} \lambda \zeta_2 \zeta_3
          + \frac{7216}{5} \lambda \zeta_2^2
          - \frac{40064}{105} \lambda \zeta_2^3
          - \frac{168556}{81} \lambda^2
          + \frac{7216}{9} \lambda^2 \zeta_5
          - \frac{41888}{27} \lambda^2 \zeta_3
          + 32 \lambda^2 \zeta_3^2
          + \frac{176800}{81} \lambda^2 \zeta_2
          + \frac{704}{3} \lambda^2 \zeta_2 \zeta_3
          - \frac{7216}{5} \lambda^2 \zeta_2^2
          + \frac{40064}{105} \lambda^2 \zeta_2^3
          + \frac{168556}{243} \lambda^3
          - \frac{7216}{27} \lambda^3 \zeta_5
          + \frac{41888}{81} \lambda^3 \zeta_3
          - \frac{32}{3} \lambda^3 \zeta_3^2
          - \frac{176800}{243} \lambda^3 \zeta_2
          - \frac{704}{9} \lambda^3 \zeta_2 \zeta_3
          + \frac{7216}{15} \lambda^3 \zeta_2^2
          - \frac{40064}{315} \lambda^3 \zeta_2^3
          \bigg)

       + \frac{1}{\beta_0} C_F^2 n_f^2   \bigg(
           \frac{6056}{81} \lambda
          - 128 \lambda \zeta_3
          - \frac{1280}{27} \lambda \zeta_2
          + \frac{128}{5} \lambda \zeta_2^2
          - \frac{6056}{81} \lambda^2
          + 128 \lambda^2 \zeta_3
          + \frac{1280}{27} \lambda^2 \zeta_2
          - \frac{128}{5} \lambda^2 \zeta_2^2
          + \frac{6056}{243} \lambda^3
          - \frac{128}{3} \lambda^3 \zeta_3
          - \frac{1280}{81} \lambda^3 \zeta_2
          + \frac{128}{15} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F^2 C_A n_f   \bigg(
          - \frac{62396}{81} \lambda
          + 320 \lambda \zeta_5
          + \frac{6880}{9} \lambda \zeta_3
          + \frac{23392}{27} \lambda \zeta_2
          - 256 \lambda \zeta_2 \zeta_3
          - \frac{2848}{15} \lambda \zeta_2^2
          + \frac{62396}{81} \lambda^2
          - 320 \lambda^2 \zeta_5
          - \frac{6880}{9} \lambda^2 \zeta_3
          - \frac{23392}{27} \lambda^2 \zeta_2
          + 256 \lambda^2 \zeta_2 \zeta_3
          + \frac{2848}{15} \lambda^2 \zeta_2^2
          - \frac{62396}{243} \lambda^3
          + \frac{320}{3} \lambda^3 \zeta_5
          + \frac{6880}{27} \lambda^3 \zeta_3
          + \frac{23392}{81} \lambda^3 \zeta_2
          - \frac{256}{3} \lambda^3 \zeta_2 \zeta_3
          - \frac{2848}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F^2 C_A^2   \bigg(
          - \frac{21074}{27} \lambda
          - 320 \lambda \zeta_5
          + \frac{17264}{9} \lambda \zeta_3
          - \frac{39032}{27} \lambda \zeta_2
          - 192 \lambda \zeta_2 \zeta_3
          + \frac{592}{15} \lambda \zeta_2^2
          + \frac{21074}{27} \lambda^2
          + 320 \lambda^2 \zeta_5
          - \frac{17264}{9} \lambda^2 \zeta_3
          + \frac{39032}{27} \lambda^2 \zeta_2
          + 192 \lambda^2 \zeta_2 \zeta_3
          - \frac{592}{15} \lambda^2 \zeta_2^2
          - \frac{21074}{81} \lambda^3
          - \frac{320}{3} \lambda^3 \zeta_5
          + \frac{17264}{27} \lambda^3 \zeta_3
          - \frac{39032}{81} \lambda^3 \zeta_2
          - 64 \lambda^3 \zeta_2 \zeta_3
          + \frac{592}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F^3 n_f   \bigg(
           \frac{4900}{9} \lambda
          - 640 \lambda \zeta_5
          + \frac{2336}{3} \lambda \zeta_3
          - 160 \lambda \zeta_2
          - \frac{1856}{15} \lambda \zeta_2^2
          - \frac{4900}{9} \lambda^2
          + 640 \lambda^2 \zeta_5
          - \frac{2336}{3} \lambda^2 \zeta_3
          + 160 \lambda^2 \zeta_2
          + \frac{1856}{15} \lambda^2 \zeta_2^2
          + \frac{4900}{27} \lambda^3
          - \frac{640}{3} \lambda^3 \zeta_5
          + \frac{2336}{9} \lambda^3 \zeta_3
          - \frac{160}{3} \lambda^3 \zeta_2
          - \frac{1856}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F^3 C_A   \bigg(
          - \frac{1174}{3} \lambda
          - 960 \lambda \zeta_5
          - 3680 \lambda \zeta_3
          + 1832 \lambda \zeta_2
          + 256 \lambda \zeta_2 \zeta_3
          + \frac{5024}{15} \lambda \zeta_2^2
          + \frac{1174}{3} \lambda^2
          + 960 \lambda^2 \zeta_5
          + 3680 \lambda^2 \zeta_3
          - 1832 \lambda^2 \zeta_2
          - 256 \lambda^2 \zeta_2 \zeta_3
          - \frac{5024}{15} \lambda^2 \zeta_2^2
          - \frac{1174}{9} \lambda^3
          - 320 \lambda^3 \zeta_5
          - \frac{3680}{3} \lambda^3 \zeta_3
          + \frac{1832}{3} \lambda^3 \zeta_2
          + \frac{256}{3} \lambda^3 \zeta_2 \zeta_3
          + \frac{5024}{45} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{1}{\beta_0} C_F^4   \bigg(
          - 116 \lambda
          + 1920 \lambda \zeta_5
          - 544 \lambda \zeta_3
          - 144 \lambda \zeta_2
          + 256 \lambda \zeta_2 \zeta_3
          - \frac{2304}{5} \lambda \zeta_2^2
          + 116 \lambda^2
          - 1920 \lambda^2 \zeta_5
          + 544 \lambda^2 \zeta_3
          + 144 \lambda^2 \zeta_2
          - 256 \lambda^2 \zeta_2 \zeta_3
          + \frac{2304}{5} \lambda^2 \zeta_2^2
          - \frac{116}{3} \lambda^3
          + 640 \lambda^3 \zeta_5
          - \frac{544}{3} \lambda^3 \zeta_3
          - 48 \lambda^3 \zeta_2
          + \frac{256}{3} \lambda^3 \zeta_2 \zeta_3
          - \frac{768}{5} \lambda^3 \zeta_2^2
          \bigg)

       + \frac{\beta_2}{\beta_0}  C_F   \bigg(
           16 \lambda
%           - 8 L_{qr} \lambda
          \bigg)

       + \frac{\beta_1}{\beta_0}  C_F n_f   \bigg(
           \frac{1552}{27} L_\lambda
          - \frac{64}{3} L_\lambda \zeta_2
%           - \frac{160}{9} L_\lambda L_{qr}
          \bigg)

       + \frac{\beta_1}{\beta_0} C_F C_A   \bigg(
          - \frac{7216}{27} L_\lambda
          + 112 L_\lambda \zeta_3
          + \frac{496}{3} L_\lambda \zeta_2
%           + \frac{1072}{9} L_\lambda L_{qr}
%           - 32 L_\lambda L_{qr} \zeta_2
          \bigg)

       + \frac{\beta_1}{\beta_0} C_F^2   \bigg(
           16 L_\lambda \zeta_2
%           - 48 L_\lambda L_{qr}
          \bigg)

       + C_F n_f^2   \bigg(
           \frac{25312}{729}
          - \frac{320}{27} \zeta_3
          - \frac{1408}{27} \zeta_2
          - \frac{32}{27} \lambda
          + \frac{32}{27} \lambda^2
          - \frac{32}{81} \lambda^3
%           + \frac{32}{27} L_{qr}
%           - \frac{32}{27} L_{fr}
%           + \frac{32}{9} L_{fr} \lambda
%           - \frac{32}{9} L_{fr} \lambda^2
%           + \frac{32}{27} L_{fr} \lambda^3
          \bigg)

       + C_F C_A n_f   \bigg(
          - \frac{311804}{729}
          + \frac{2584}{9} \zeta_3
          + \frac{52084}{81} \zeta_2
          - \frac{736}{15} \zeta_2^2
          - \frac{1672}{27} \lambda
          - \frac{224}{3} \lambda \zeta_3
          + \frac{320}{9} \lambda \zeta_2
          + \frac{1672}{27} \lambda^2
          + \frac{224}{3} \lambda^2 \zeta_3
          - \frac{320}{9} \lambda^2 \zeta_2
          - \frac{1672}{81} \lambda^3
          - \frac{224}{9} \lambda^3 \zeta_3
          + \frac{320}{27} \lambda^3 \zeta_2
%           + \frac{1672}{27} L_{qr}
%           + \frac{224}{3} L_{qr} \zeta_3
%           - \frac{320}{9} L_{qr} \zeta_2
%           - \frac{1672}{27} L_{fr}
%           - \frac{224}{3} L_{fr} \zeta_3
%           + \frac{320}{9} L_{fr} \zeta_2
%           + \frac{1672}{9} L_{fr} \lambda
%           + 224 L_{fr} \lambda \zeta_3
%           - \frac{320}{3} L_{fr} \lambda \zeta_2
%           - \frac{1672}{9} L_{fr} \lambda^2
%           - 224 L_{fr} \lambda^2 \zeta_3
%           + \frac{320}{3} L_{fr} \lambda^2 \zeta_2
%           + \frac{1672}{27} L_{fr} \lambda^3
%           + \frac{224}{3} L_{fr} \lambda^3 \zeta_3
%           - \frac{320}{9} L_{fr} \lambda^3 \zeta_2
          \bigg)

       + C_F C_A^2   \bigg(
           \frac{1431094}{729}
          + 384 \zeta_5
          - \frac{59752}{27} \zeta_3
          - \frac{160228}{81} \zeta_2
          + \frac{352}{3} \zeta_2 \zeta_3
          + \frac{700}{3} \zeta_2^2
          + \frac{980}{3} \lambda
          + \frac{176}{3} \lambda \zeta_3
          - \frac{2144}{9} \lambda \zeta_2
          + \frac{352}{5} \lambda \zeta_2^2
          - \frac{980}{3} \lambda^2
          - \frac{176}{3} \lambda^2 \zeta_3
          + \frac{2144}{9} \lambda^2 \zeta_2
          - \frac{352}{5} \lambda^2 \zeta_2^2
          + \frac{980}{9} \lambda^3
          + \frac{176}{9} \lambda^3 \zeta_3
          - \frac{2144}{27} \lambda^3 \zeta_2
          + \frac{352}{15} \lambda^3 \zeta_2^2
%           - \frac{980}{3} L_{qr}
%           - \frac{176}{3} L_{qr} \zeta_3
%           + \frac{2144}{9} L_{qr} \zeta_2
%           - \frac{352}{5} L_{qr} \zeta_2^2
%           + \frac{980}{3} L_{fr}
%           + \frac{176}{3} L_{fr} \zeta_3
%           - \frac{2144}{9} L_{fr} \zeta_2
%           + \frac{352}{5} L_{fr} \zeta_2^2
%           - 980 L_{fr} \lambda
%           - 176 L_{fr} \lambda \zeta_3
%           + \frac{2144}{3} L_{fr} \lambda \zeta_2
%           - \frac{1056}{5} L_{fr} \lambda \zeta_2^2
%           + 980 L_{fr} \lambda^2
%           + 176 L_{fr} \lambda^2 \zeta_3
%           - \frac{2144}{3} L_{fr} \lambda^2 \zeta_2
%           + \frac{1056}{5} L_{fr} \lambda^2 \zeta_2^2
%           - \frac{980}{3} L_{fr} \lambda^3
%           - \frac{176}{3} L_{fr} \lambda^3 \zeta_3
%           + \frac{2144}{9} L_{fr} \lambda^3 \zeta_2
%           - \frac{352}{5} L_{fr} \lambda^3 \zeta_2^2
          \bigg)

       + C_F^2 n_f   \bigg(
          - \frac{2618}{9}
          + \frac{8800}{27} \zeta_3
          + \frac{1952}{27} \zeta_2
          + \frac{64}{5} \zeta_2^2
          - \frac{220}{3} \lambda
          + 64 \lambda \zeta_3
          + \frac{220}{3} \lambda^2
          - 64 \lambda^2 \zeta_3
          - \frac{220}{9} \lambda^3
          + \frac{64}{3} \lambda^3 \zeta_3
%           + 44 L_{qr}
%           - 64 L_{qr} \zeta_3
%           - \frac{64}{3} L_{qr} \zeta_2
%           - 44 L_{fr}
%           + 64 L_{fr} \zeta_3
%           + \frac{64}{3} L_{fr} \zeta_2
%           + 132 L_{fr} \lambda
%           - 192 L_{fr} \lambda \zeta_3
%           - 64 L_{fr} \lambda \zeta_2
%           - 132 L_{fr} \lambda^2
%           + 192 L_{fr} \lambda^2 \zeta_3
%           + 64 L_{fr} \lambda^2 \zeta_2
%           + 44 L_{fr} \lambda^3
%           - 64 L_{fr} \lambda^3 \zeta_3
%           - \frac{64}{3} L_{fr} \lambda^3 \zeta_2
          \bigg)

       + C_F^2 C_A   \bigg(
          - \frac{8558}{27}
          - \frac{12376}{27} \zeta_3
          - \frac{2624}{27} \zeta_2
          + \frac{408}{5} \zeta_2^2
%           + \frac{604}{3} L_{qr}
%           - 96 L_{qr} \zeta_3
%           + \frac{208}{3} L_{qr} \zeta_2
%           - \frac{604}{3} L_{fr}
%           + 96 L_{fr} \zeta_3
%           - \frac{208}{3} L_{fr} \zeta_2
%           + 604 L_{fr} \lambda
%           - 288 L_{fr} \lambda \zeta_3
%           + 208 L_{fr} \lambda \zeta_2
%           - 604 L_{fr} \lambda^2
%           + 288 L_{fr} \lambda^2 \zeta_3
%           - 208 L_{fr} \lambda^2 \zeta_2
%           + \frac{604}{3} L_{fr} \lambda^3
%           - 96 L_{fr} \lambda^3 \zeta_3
%           + \frac{208}{3} L_{fr} \lambda^3 \zeta_2
          \bigg)

       + C_F^3   \bigg(
           46
          + 96 \zeta_3
          - \frac{32}{3} \zeta_2
          - \frac{896}{15} \zeta_2^2
%           + 12 L_{qr}
%           + 192 L_{qr} \zeta_3
%           - 96 L_{qr} \zeta_2
%           - 12 L_{fr}
%           - 192 L_{fr} \zeta_3
%           + 96 L_{fr} \zeta_2
%           + 36 L_{fr} \lambda
%           + 576 L_{fr} \lambda \zeta_3
%           - 288 L_{fr} \lambda \zeta_2
%           - 36 L_{fr} \lambda^2
%           - 576 L_{fr} \lambda^2 \zeta_3
%           + 288 L_{fr} \lambda^2 \zeta_2
%           + 12 L_{fr} \lambda^3
%           + 192 L_{fr} \lambda^3 \zeta_3
%           - 96 L_{fr} \lambda^3 \zeta_2
          \bigg)

       + \beta_1 C_F   \bigg(
           16 \zeta_2
%           - 16 L_{qr}
%           + 4 L_{qr}^2
%           + 8 L_{fr}
%           - 24 L_{fr} \lambda
%           + 24 L_{fr} \lambda^2
%           - 8 L_{fr} \lambda^3
%           - 4 L_{fr}^2
%           + 12 L_{fr}^2 \lambda
%           - 12 L_{fr}^2 \lambda^2
%           + 4 L_{fr}^2 \lambda^3
          - 32 L_\lambda \zeta_2
%           + 32 L_\lambda L_{qr}
%           - 8 L_\lambda L_{qr}^2
          \bigg)

       + \beta_0 C_F n_f   \bigg(
          - \frac{320}{9} \zeta_2
%           + \frac{1552}{27} L_{qr}
%           - \frac{64}{3} L_{qr} \zeta_2
%           - \frac{80}{9} L_{qr}^2
%           - \frac{80}{9} L_{fr}
%           + \frac{80}{3} L_{fr} \lambda
%           - \frac{80}{3} L_{fr} \lambda^2
%           + \frac{80}{9} L_{fr} \lambda^3
%           + \frac{80}{9} L_{fr}^2
%           - \frac{80}{3} L_{fr}^2 \lambda
%           + \frac{80}{3} L_{fr}^2 \lambda^2
%           - \frac{80}{9} L_{fr}^2 \lambda^3
          \bigg)

       + \beta_0 C_F C_A   \bigg(
           \frac{1424}{9} \zeta_2
          - 64 \zeta_2^2
%           - \frac{7216}{27} L_{qr}
%           + 112 L_{qr} \zeta_3
%           + \frac{496}{3} L_{qr} \zeta_2
%           + \frac{536}{9} L_{qr}^2
%           - 16 L_{qr}^2 \zeta_2
%           + \frac{536}{9} L_{fr}
%           - 16 L_{fr} \zeta_2
%           - \frac{536}{3} L_{fr} \lambda
%           + 48 L_{fr} \lambda \zeta_2
%           + \frac{536}{3} L_{fr} \lambda^2
%           - 48 L_{fr} \lambda^2 \zeta_2
%           - \frac{536}{9} L_{fr} \lambda^3
%           + 16 L_{fr} \lambda^3 \zeta_2
%           - \frac{536}{9} L_{fr}^2
%           + 16 L_{fr}^2 \zeta_2
%           + \frac{536}{3} L_{fr}^2 \lambda
%           - 48 L_{fr}^2 \lambda \zeta_2
%           - \frac{536}{3} L_{fr}^2 \lambda^2
%           + 48 L_{fr}^2 \lambda^2 \zeta_2
%           + \frac{536}{9} L_{fr}^2 \lambda^3
%           - 16 L_{fr}^2 \lambda^3 \zeta_2
          \bigg)

       + \beta_0 C_F^2   \bigg(
           192 \zeta_3
          - 16 \zeta_2
%           + 16 L_{qr} \zeta_2
%           - 24 L_{qr}^2
%           + 24 L_{fr}^2
%           - 72 L_{fr}^2 \lambda
%           + 72 L_{fr}^2 \lambda^2
%           - 24 L_{fr}^2 \lambda^3
          \bigg)

       + \beta_0^2 C_F   \bigg(
           \frac{128}{3} \zeta_3
          + 64 \zeta_2
%           - 32 L_{qr} \zeta_2
%           + 16 L_{qr}^2
%           - \frac{8}{3} L_{qr}^3
%           - 8 L_{fr}^2
%           + 24 L_{fr}^2 \lambda
%           - 24 L_{fr}^2 \lambda^2
%           + 8 L_{fr}^2 \lambda^3
%           + \frac{8}{3} L_{fr}^3
%           - 8 L_{fr}^3 \lambda
%           + 8 L_{fr}^3 \lambda^2
%           - \frac{8}{3} L_{fr}^3 \lambda^3
          \bigg)
   \bm{ \bigg\} } \,,
\end{autobreak}\\ 

\begin{autobreak}

  h_{31}^b =

       \frac{1}{(1-\lambda)^3}\bm{ \bigg\{ }  \frac{1}{\beta_0^3} C_F^2 C_A^2 n_f^2   \bigg(
          - \frac{3200}{9} \lambda^2
          + \frac{3200}{27} \lambda^3
          + \frac{3200}{9} L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^3} C_F^2 C_A^3 n_f   \bigg(
          \frac{21760}{9} \lambda^2
          - \frac{21760}{27} \lambda^3
          - \frac{21760}{9} L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^3} C_F^2 C_A^4   \bigg(
          - \frac{36992}{9} \lambda^2
          + \frac{36992}{27} \lambda^3
          + \frac{36992}{9} L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^3} C_F^3 C_A n_f^2   \bigg(
          - \frac{1280}{3} \lambda^2
          + \frac{1280}{9} \lambda^3
          + \frac{1280}{3} L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^3} C_F^3 C_A^2 n_f   \bigg(
           \frac{4352}{3} \lambda^2
          - \frac{4352}{9} \lambda^3
          - \frac{4352}{3} L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^3} C_F^4 n_f^2   \bigg(
          - 128 \lambda^2
          + \frac{128}{3} \lambda^3
          + 128 L_\lambda^2
          \bigg)

       + \frac{1}{\beta_0^2} C_F^2 C_A n_f^2   \bigg(
          - \frac{6400}{27} \lambda
          + \frac{7664}{27} \lambda^2
          - \frac{7664}{81} \lambda^3
          - \frac{6400}{27} L_\lambda
          \bigg)

       + \frac{1}{\beta_0^2} C_F^2 C_A^2 n_f   \bigg(
           \frac{64640}{27} \lambda
          - \frac{1280}{3} \lambda \zeta_2
          - \frac{87280}{27} \lambda^2
          + \frac{1280}{3} \lambda^2 \zeta_2
          + \frac{87280}{81} \lambda^3
          - \frac{1280}{9} \lambda^3 \zeta_2
          + \frac{64640}{27} L_\lambda
          - \frac{1280}{3} L_\lambda \zeta_2
          \bigg)

       + \frac{1}{\beta_0^2} C_F^2 C_A^3   \bigg(
          - \frac{145792}{27} \lambda
          + \frac{4352}{3} \lambda \zeta_2
          + \frac{191504}{27} \lambda^2
          - \frac{4352}{3} \lambda^2 \zeta_2
          - \frac{191504}{81} \lambda^3
          + \frac{4352}{9} \lambda^3 \zeta_2
          - \frac{145792}{27} L_\lambda
          + \frac{4352}{3} L_\lambda \zeta_2
          \bigg)

       + \frac{1}{\beta_0^2} C_F^3 n_f^2   \bigg(
          - \frac{1280}{9} \lambda
          + \frac{544}{3} \lambda^2
          - \frac{544}{9} \lambda^3
          - \frac{1280}{9} L_\lambda
          \bigg)

       + \frac{1}{\beta_0^2} C_F^3 C_A n_f   \bigg(
           \frac{8576}{9} \lambda
          - 256 \lambda \zeta_2
          - \frac{3952}{3} \lambda^2
          + 256 \lambda^2 \zeta_2
          + \frac{3952}{9} \lambda^3
          - \frac{256}{3} \lambda^3 \zeta_2
          + \frac{8576}{9} L_\lambda
          - 256 L_\lambda \zeta_2
          \bigg)

       + \frac{1}{\beta_0^2} C_F^4 n_f   \bigg(
           32 \lambda^2
          - \frac{32}{3} \lambda^3
          \bigg)

       + \frac{1}{\beta_0} C_F C_A^2 n_f   \bigg(
          - \frac{400}{3} L_\lambda
          \bigg)

       + \frac{1}{\beta_0} C_F C_A^3   \bigg(
           \frac{1360}{3} L_\lambda
          \bigg)

       + \frac{1}{\beta_0} C_F^2 n_f^2   \bigg(
           \frac{2432}{81} \lambda
          - \frac{2432}{81} \lambda^2
          + \frac{2432}{243} \lambda^3
          \bigg)

       + \frac{1}{\beta_0} C_F^2 C_A n_f   \bigg(
          - \frac{83008}{81} \lambda
          - \frac{1792}{3} \lambda \zeta_3
          + \frac{1280}{3} \lambda \zeta_2
          + \frac{83008}{81} \lambda^2
          + \frac{1792}{3} \lambda^2 \zeta_3
          - \frac{1280}{3} \lambda^2 \zeta_2
          - \frac{83008}{243} \lambda^3
          - \frac{1792}{9} \lambda^3 \zeta_3
          + \frac{1280}{9} \lambda^3 \zeta_2
          + \frac{160}{3} L_\lambda
%           - \frac{640}{3} L_\lambda L_{qr}
          \bigg)

       + \frac{1}{\beta_0} C_F^2 C_A^2   \bigg(
           \frac{355328}{81} \lambda
          + \frac{1408}{3} \lambda \zeta_3
          - \frac{8576}{3} \lambda \zeta_2
          + \frac{3456}{5} \lambda \zeta_2^2
          - \frac{355328}{81} \lambda^2
          - \frac{1408}{3} \lambda^2 \zeta_3
          + \frac{8576}{3} \lambda^2 \zeta_2
          - \frac{3456}{5} \lambda^2 \zeta_2^2
          + \frac{355328}{243} \lambda^3
          + \frac{1408}{9} \lambda^3 \zeta_3
          - \frac{8576}{9} \lambda^3 \zeta_2
          + \frac{1152}{5} \lambda^3 \zeta_2^2
          - \frac{1360}{3} L_\lambda
%           + \frac{2176}{3} L_\lambda L_{qr}
          \bigg)

       + \frac{1}{\beta_0} C_F^3 n_f   \bigg(
          - \frac{1760}{3} \lambda
          + 512 \lambda \zeta_3
          + \frac{1760}{3} \lambda^2
          - 512 \lambda^2 \zeta_3
          - \frac{1760}{9} \lambda^3
          + \frac{512}{3} \lambda^3 \zeta_3
          + 80 L_\lambda
%           - 128 L_\lambda L_{qr}
          \bigg)

       + C_F C_A n_f   \bigg(
           \frac{512}{9}
          + \frac{56}{9} \zeta_2
%           - \frac{80}{3} L_{qr}
          \bigg)

       + C_F C_A^2   \bigg(
          - \frac{632}{9}
          - 48 \zeta_3
          + \frac{16}{9} \zeta_2
%           + \frac{440}{3} L_{qr}
          \bigg)

       + C_F^2 n_f   \bigg(
          - \frac{7904}{81}
          - \frac{128}{9} \zeta_2
%           + \frac{880}{9} L_{qr}
%           - \frac{64}{3} L_{qr}^2
%           - \frac{640}{9} L_{fr}
%           + \frac{640}{3} L_{fr} \lambda
%           - \frac{640}{3} L_{fr} \lambda^2
%           + \frac{640}{9} L_{fr} \lambda^3
%           + \frac{64}{3} L_{fr}^2
%           - 64 L_{fr}^2 \lambda
%           + 64 L_{fr}^2 \lambda^2
%           - \frac{64}{3} L_{fr}^2 \lambda^3
          \bigg)

       + C_F^2 C_A   \bigg(
           \frac{39464}{81}
          - \frac{1088}{3} \zeta_3
          + \frac{536}{9} \zeta_2
%           - \frac{5608}{9} L_{qr}
%           + 128 L_{qr} \zeta_2
%           + \frac{352}{3} L_{qr}^2
%           + \frac{4288}{9} L_{fr}
%           - 128 L_{fr} \zeta_2
%           - \frac{4288}{3} L_{fr} \lambda
%           + 384 L_{fr} \lambda \zeta_2
%           + \frac{4288}{3} L_{fr} \lambda^2
%           - 384 L_{fr} \lambda^2 \zeta_2
%           - \frac{4288}{9} L_{fr} \lambda^3
%           + 128 L_{fr} \lambda^3 \zeta_2
%           - \frac{352}{3} L_{fr}^2
%           + 352 L_{fr}^2 \lambda
%           - 352 L_{fr}^2 \lambda^2
%           + \frac{352}{3} L_{fr}^2 \lambda^3
          \bigg)

       + C_F^3   \bigg(
           \frac{128}{3}
          + 128 \zeta_3
          - \frac{160}{3} \zeta_2
          \bigg) \bm{ \bigg\} } \,,
          
\end{autobreak}\\ 
\begin{autobreak}
 h_{32}^b =
       \frac{1}{(1-\lambda)^3}\bm{ \bigg\{ }  \frac{1}{\beta_0} C_F^2 C_A n_f   \bigg(
          - \frac{160}{3} L_\lambda
          \bigg)
       + \frac{1}{\beta_0} C_F^2 C_A^2   \bigg(
           \frac{544}{3} L_\lambda
          \bigg)
       + \frac{1}{\beta_0} C_F^3 n_f   \bigg(
          - 32 L_\lambda
          \bigg)
       + C_F C_A n_f   \bigg(
          - \frac{20}{3}
          \bigg)
       + C_F C_A^2   \bigg(
           68
          - \frac{20}{3} \zeta_2
          \bigg)
       + C_F^2 n_f   \bigg(
           \frac{80}{3}
%           - \frac{32}{3} L_{qr}
          \bigg)
       + C_F^2 C_A   \bigg(
          - 192
          + \frac{104}{3} \zeta_2
%           + \frac{176}{3} L_{qr}
          \bigg)
       + C_F^3   \bigg(
           \frac{32}{3}
          \bigg)\bm{ \bigg\} } \,,
\end{autobreak}\\ 
\begin{autobreak}
   h_{33}^b =
       \frac{1}{\beta_0 (1- \lambda)^4} \bm{ \bigg\{ } C_F^2 n_f^2   \bigg(
          - \frac{4}{9} \lambda
          \bigg)
       + C_F^2 C_A n_f   \bigg(
           \frac{44}{9} \lambda
          \bigg)
       + C_F^2 C_A^2   \bigg(
          - \frac{121}{9} \lambda
          \bigg)\bm{ \bigg\} } \,.
\end{autobreak}
\end{align}

==> (inline-1) <==
\begin{align}
\begin{autobreak}  
   h^b_{d,00}(\omgot) =

       \frac{1}{\beta_0} C_F   \bigg\{
          - 4 \Lomg
          \bigg\}\,, 
   
\end{autobreak}\\ 
  \begin{autobreak}
   h^b_{d,10}(\omgot) =

       \frac{1}{2 \beta_0^2 (\omgot -1)} \Bigg[ \beta_1 C_F   \bigg\{
           8 \omgot
          + 8 \Lomg
          \bigg\}

       + \beta_0 C_F n_f   \bigg\{
           \frac{80}{9} \omgot
          \bigg\}

       + \beta_0 C_F C_A   \bigg\{
          - \frac{536}{9} \omgot
          + 16 \omgot \zeta_2
          \bigg\}

       + \beta_0 C_F^2   \bigg\{
           24 \omgot
        
          \bigg\}

       + \beta_0^2 C_F   \bigg\{
          - 4
          - 8 \omgot
          % - 8 L_{fr}
          % + 8 L_{fr} \omgot
          % + 8 L_{qr}
      
          \bigg\} \Bigg]\,,
   
\end{autobreak}\\ 
  \begin{autobreak}

     h^b_{d,11}(\omgot, \omega_l) =

        \frac{ C_F^2}{\beta_0 }   \bigg\{
           -\frac{4 \omega_l}{(\omgot -1)^2}
          - \frac{16 \omgot}{(\omgot -1)} 
          \bigg\}\,,
   \end{autobreak}\\ 
  \begin{autobreak}
   h^b_{d,20}(\omgot) =

       \frac{1}{2 \beta_0^3 (\omgot -1)^2} \Bigg[ \beta_1^2 C_F   \bigg\{
          - 4 \omgot^2
          + 4 \Lomg^2
          \bigg\}

       + \beta_0 \beta_2 C_F   \bigg\{
           4 \omgot^2
          \bigg\}

       + \beta_0 \beta_1 C_F n_f   \bigg\{
           \frac{80}{9} \omgot
          - \frac{40}{9} \omgot^2
          + \frac{80}{9} \Lomg
          \bigg\}

       + \beta_0 \beta_1 C_F C_A   \bigg\{
          - \frac{536}{9} \omgot
          + 16 \omgot \zeta_2
          + \frac{268}{9} \omgot^2
          - 8 \omgot^2 \zeta_2
          - \frac{536}{9} \Lomg
          + 16 \Lomg \zeta_2
          \bigg\}

       + \beta_0 \beta_1 C_F^2   \bigg\{
           24 \omgot
          - 12 \omgot^2
         
          + 24 \Lomg
        
          \bigg\}

       + \beta_0^2 C_F n_f^2   \bigg\{
          - \frac{32}{27} \omgot
          + \frac{16}{27} \omgot^2
          \bigg\}

       + \beta_0^2 C_F C_A n_f   \bigg\{
          - \frac{1672}{27} \omgot
          - \frac{224}{3} \omgot \zeta_3
          + \frac{320}{9} \omgot \zeta_2
          + \frac{836}{27} \omgot^2
          + \frac{112}{3} \omgot^2 \zeta_3
          - \frac{160}{9} \omgot^2 \zeta_2
          \bigg\}

       + \beta_0^2 C_F C_A^2   \bigg\{
           \frac{980}{3} \omgot
          + \frac{176}{3} \omgot \zeta_3
          - \frac{2144}{9} \omgot \zeta_2
          + \frac{352}{5} \omgot \zeta_2^2
          - \frac{490}{3} \omgot^2
          - \frac{88}{3} \omgot^2 \zeta_3
          + \frac{1072}{9} \omgot^2 \zeta_2
          - \frac{176}{5} \omgot^2 \zeta_2^2
          \bigg\}

       + \beta_0^2 C_F^2 n_f   \bigg\{
          - 44 \omgot
          + 64 \omgot \zeta_3
          + \frac{64}{3} \omgot \zeta_2
          + 22 \omgot^2
          - 32 \omgot^2 \zeta_3
          - \frac{32}{3} \omgot^2 \zeta_2
        
          \bigg\}

       + \beta_0^2 C_F^2 C_A   \bigg\{
          - \frac{604}{3} \omgot
          + 96 \omgot \zeta_3
          - \frac{208}{3} \omgot \zeta_2
          + \frac{302}{3} \omgot^2
          - 48 \omgot^2 \zeta_3
          + \frac{104}{3} \omgot^2 \zeta_2
         
          \bigg\}

       + \beta_0^2 C_F^3   \bigg\{
          - 12 \omgot
          - 192 \omgot \zeta_3
          + 96 \omgot \zeta_2
          + 6 \omgot^2
          + 96 \omgot^2 \zeta_3
          - 48 \omgot^2 \zeta_2
          \bigg\}

       + \beta_0^2 \beta_1 C_F   \bigg\{
          - 12 \Lomg
          %+ 8 \Lomg L_{qr}
        
          \bigg\}

       + \beta_0^3 C_F n_f   \bigg\{
          - \frac{536}{27}
          + \frac{32}{3} \zeta_2
          - \frac{80}{9} \omgot
          + \frac{40}{9} \omgot^2
          % - \frac{80}{9} L_{fr}
          % + \frac{160}{9} L_{fr} \omgot
          % - \frac{80}{9} L_{fr} \omgot^2
          % + \frac{80}{9} L_{qr}
          
          \bigg\}

       + \beta_0^3 C_F C_A   \bigg\{
           \frac{2000}{27}
          - 56 \zeta_3
          - \frac{200}{3} \zeta_2
          + \frac{536}{9} \omgot
          - 16 \omgot \zeta_2
          - \frac{268}{9} \omgot^2
          + 8 \omgot^2 \zeta_2
          % + \frac{536}{9} L_{fr}
          % - 16 L_{fr} \zeta_2
          % - \frac{1072}{9} L_{fr} \omgot
          % + 32 L_{fr} \omgot \zeta_2
          % + \frac{536}{9} L_{fr} \omgot^2
          % - 16 L_{fr} \omgot^2 \zeta_2
          % - \frac{536}{9} L_{qr}
          % + 16 L_{qr} \zeta_2
        
          \bigg\}

       + \beta_0^3 C_F^2   \bigg\{
          - 8 \zeta_2
          % - 24 L_{fr}
          % + 48 L_{fr} \omgot
          % - 24 L_{fr} \omgot^2
          % + 24 L_{qr}
         
          \bigg\}

       + \beta_0^4 C_F   \bigg\{
           16 \zeta_2
          % + 8 L_{fr}
          % - 16 L_{fr} \omgot
          % + 8 L_{fr} \omgot^2
          % - 4 L_{fr}^2
          % + 8 L_{fr}^2 \omgot
          % - 4 L_{fr}^2 \omgot^2
          % - 12 L_{qr}
          % + 4 L_{qr}^2
         
          \bigg\} \Bigg] \,,
   
\end{autobreak}\\ 
  \begin{autobreak}
   h^b_{d,21}(\omgot) =

        \frac{1}{2 \beta_0^2 (\omgot -1)^2}  \Bigg[ \beta_1 C_F^2   \bigg\{
          - 32 \omgot
          + 16 \omgot^2
          - 32 \Lomg
          \bigg\}

       + \beta_0 C_F^2 n_f   \bigg\{
          - \frac{640}{9} \omgot
          + \frac{320}{9} \omgot^2
          \bigg\}

       + \beta_0 C_F^2 C_A   \bigg\{
           \frac{4288}{9} \omgot
          - 128 \omgot \zeta_2
          - \frac{2144}{9} \omgot^2
          + 64 \omgot^2 \zeta_2
          \bigg\}

       + \beta_0^2 C_F C_A   \bigg\{
          - 20
          \bigg\}

       + \beta_0^2 C_F^2   \bigg\{
           20
          % + 32 L_{fr}
          % - 64 L_{fr} \omgot
          % + 32 L_{fr} \omgot^2
          % - 32 L_{qr}
       
          \bigg\} \Bigg]\,,
          \end{autobreak} 
          \\
 \begin{autobreak}
 h^b_{d,22}(\omgot, \omega_l) = 
         \frac{\omega_l}{\beta_0 (\omgot -1)^3} \Bigg[ C_F^2 n_f   \bigg\{
          \frac{32}{27} 
          \bigg\} + 
        C_F^2 C_A   \bigg\{
          - \frac{176}{27}
          \bigg\} \Bigg] \,,
\end{autobreak}\\
\begin{autobreak}
    h^b_{d,30}(\omgot) =

      \frac{1}{6 \beta_0^4 (\omgot-1)^3} \bigg[ \beta_1^3 C_F   \bigg\{
          - 12 \omgot^2
          + 8 \omgot^3
          - 24 \Lomg \omgot
          - 12 \Lomg^2
          + 8 \Lomg^3
          \bigg\}

       + \beta_0 \beta_1 \beta_2 C_F   \bigg\{
          24 \omgot^2
          - 16 \omgot^3
          + 24 \Lomg \omgot
          \bigg\}

       + \beta_0 \beta_1^2 C_F n_f   \bigg\{
          - \frac{80}{3} \omgot^2
          + \frac{80}{9} \omgot^3
          + \frac{80}{3} \Lomg^2
          \bigg\}

       + \beta_0 \beta_1^2 C_F C_A   \bigg\{
           \frac{536}{3} \omgot^2
          - 48 \omgot^2 \zeta_2
          - \frac{536}{9} \omgot^3
          + 16 \omgot^3 \zeta_2
          - \frac{536}{3} \Lomg^2
          + 48 \Lomg^2 \zeta_2
          \bigg\}

       + \beta_0 \beta_1^2 C_F^2   \bigg\{
          - 72 \omgot^2
          + 24 \omgot^3
          + 72 \Lomg^2
          \bigg\}

       + \beta_0^2 C_F   \bigg\{
          - 12 \omgot^2 \beta_3
          + 8 \omgot^3 \beta_3
          \bigg\}

       + \beta_0^2 \beta_2 C_F n_f   \bigg\{
           \frac{80}{3} \omgot^2
          - \frac{80}{9} \omgot^3
          \bigg\}

       + \beta_0^2 \beta_2 C_F C_A   \bigg\{
          - \frac{536}{3} \omgot^2
          + 48 \omgot^2 \zeta_2
          + \frac{536}{9} \omgot^3
          - 16 \omgot^3 \zeta_2
          \bigg\}

       + \beta_0^2 \beta_2 C_F^2   \bigg\{
           72 \omgot^2
          - 24 \omgot^3
          \bigg\}

       + \beta_0^2 \beta_1 C_F n_f^2   \bigg\{
          - \frac{32}{9} \omgot
          + \frac{32}{9} \omgot^2
          - \frac{32}{27} \omgot^3
          - \frac{32}{9} \Lomg
          \bigg\}

       + \beta_0^2 \beta_1 C_F C_A n_f   \bigg\{
          - \frac{1672}{9} \omgot
          - 224 \omgot \zeta_3
          + \frac{320}{3} \omgot \zeta_2
          + \frac{1672}{9} \omgot^2
          + 224 \omgot^2 \zeta_3
          - \frac{320}{3} \omgot^2 \zeta_2
          - \frac{1672}{27} \omgot^3
          - \frac{224}{3} \omgot^3 \zeta_3
          + \frac{320}{9} \omgot^3 \zeta_2
          - \frac{1672}{9} \Lomg
          - 224 \Lomg \zeta_3
          + \frac{320}{3} \Lomg \zeta_2
          \bigg\}

       + \beta_0^2 \beta_1 C_F C_A^2   \bigg\{
           980 \omgot
          + 176 \omgot \zeta_3
          - \frac{2144}{3} \omgot \zeta_2
          + \frac{1056}{5} \omgot \zeta_2^2
          - 980 \omgot^2
          - 176 \omgot^2 \zeta_3
          + \frac{2144}{3} \omgot^2 \zeta_2
          - \frac{1056}{5} \omgot^2 \zeta_2^2
          + \frac{980}{3} \omgot^3
          + \frac{176}{3} \omgot^3 \zeta_3
          - \frac{2144}{9} \omgot^3 \zeta_2
          + \frac{352}{5} \omgot^3 \zeta_2^2
          + 980 \Lomg
          + 176 \Lomg \zeta_3
          - \frac{2144}{3} \Lomg \zeta_2
          + \frac{1056}{5} \Lomg \zeta_2^2
          \bigg\}

       + \beta_0^2 \beta_1 C_F^2 n_f   \bigg\{
          - 132 \omgot
          + 192 \omgot \zeta_3
          + 64 \omgot \zeta_2
          + 132 \omgot^2
          - 192 \omgot^2 \zeta_3
          - 64 \omgot^2 \zeta_2
          - 44 \omgot^3
          + 64 \omgot^3 \zeta_3
          + \frac{64}{3} \omgot^3 \zeta_2
          - 132 \Lomg
          + 192 \Lomg \zeta_3
          + 64 \Lomg \zeta_2
          \bigg\}

       + \beta_0^2 \beta_1 C_F^2 C_A   \bigg\{
          - 604 \omgot
          + 288 \omgot \zeta_3
          - 208 \omgot \zeta_2
          + 604 \omgot^2
          - 288 \omgot^2 \zeta_3
          + 208 \omgot^2 \zeta_2
          - \frac{604}{3} \omgot^3
          + 96 \omgot^3 \zeta_3
          - \frac{208}{3} \omgot^3 \zeta_2
          - 604 \Lomg
          + 288 \Lomg \zeta_3
          - 208 \Lomg \zeta_2
          \bigg\}

       + \beta_0^2 \beta_1 C_F^3   \bigg\{
          - 36 \omgot
          - 576 \omgot \zeta_3
          + 288 \omgot \zeta_2
          + 36 \omgot^2
          + 576 \omgot^2 \zeta_3
          - 288 \omgot^2 \zeta_2
          - 12 \omgot^3
          - 192 \omgot^3 \zeta_3
          + 96 \omgot^3 \zeta_2
          - 36 \Lomg
          - 576 \Lomg \zeta_3
          + 288 \Lomg \zeta_2
          \bigg\}

       + \beta_0^2 \beta_1^2 C_F   \bigg\{
           36 \omgot
        %  - 24 \omgot L_{qr}
          + 36 \Lomg
         % - 24 \Lomg L_{qr}
          - 36 \Lomg^2
          %+ 24 \Lomg^2 L_{qr}
          \bigg\}

       + \beta_0^3     n_f \frac{d_F^{abcd} d_F^{abcd}}{N_F}  \bigg\{
          2560 \omgot \zeta_5
          + 512 \omgot \zeta_3
          - 1536 \omgot \zeta_2
          - 2560 \omgot^2 \zeta_5
          - 512 \omgot^2 \zeta_3
          + 1536 \omgot^2 \zeta_2
          + \frac{2560}{3} \omgot^3 \zeta_5
          + \frac{512}{3} \omgot^3 \zeta_3
          - 512 \omgot^3 \zeta_2
          \bigg\}

       + \beta_0^3 \frac{d_F^{abcd} d_A^{abcd}}{N_F}   \bigg\{
          - 7040 \omgot \zeta_5
          - 256 \omgot \zeta_3
          + 2304 \omgot \zeta_3^2
          + 768 \omgot \zeta_2
          + \frac{47616}{35} \omgot \zeta_2^3
          + 7040 \omgot^2 \zeta_5
          + 256 \omgot^2 \zeta_3
          - 2304 \omgot^2 \zeta_3^2
          - 768 \omgot^2 \zeta_2
          - \frac{47616}{35} \omgot^2 \zeta_2^3
          - \frac{7040}{3} \omgot^3 \zeta_5
          - \frac{256}{3} \omgot^3 \zeta_3
          + 768 \omgot^3 \zeta_3^2
          + 256 \omgot^3 \zeta_2
          + \frac{15872}{35} \omgot^3 \zeta_2^3
          \bigg\}

       + \beta_0^3 C_F n_f^3   \bigg\{
           \frac{64}{27} \omgot
          - \frac{128}{9} \omgot \zeta_3
          - \frac{64}{27} \omgot^2
          + \frac{128}{9} \omgot^2 \zeta_3
          + \frac{64}{81} \omgot^3
          - \frac{128}{27} \omgot^3 \zeta_3
          \bigg\}

       + \beta_0^3 C_F C_A n_f^2   \bigg\{
          - \frac{1846}{27} \omgot
          - \frac{4480}{9} \omgot \zeta_3
          + \frac{1216}{27} \omgot \zeta_2
          + \frac{448}{5} \omgot \zeta_2^2
          + \frac{1846}{27} \omgot^2
          + \frac{4480}{9} \omgot^2 \zeta_3
          - \frac{1216}{27} \omgot^2 \zeta_2
          - \frac{448}{5} \omgot^2 \zeta_2^2
          - \frac{1846}{81} \omgot^3
          - \frac{4480}{27} \omgot^3 \zeta_3
          + \frac{1216}{81} \omgot^3 \zeta_2
          + \frac{448}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F C_A^2 n_f   \bigg\{
           \frac{48274}{27} \omgot
          - \frac{4192}{3} \omgot \zeta_5
          + \frac{46208}{9} \omgot \zeta_3
          - \frac{40640}{27} \omgot \zeta_2
          - 896 \omgot \zeta_2 \zeta_3
          + \frac{704}{5} \omgot \zeta_2^2
          - \frac{48274}{27} \omgot^2
          + \frac{4192}{3} \omgot^2 \zeta_5
          - \frac{46208}{9} \omgot^2 \zeta_3
          + \frac{40640}{27} \omgot^2 \zeta_2
          + 896 \omgot^2 \zeta_2 \zeta_3
          - \frac{704}{5} \omgot^2 \zeta_2^2
          + \frac{48274}{81} \omgot^3
          - \frac{4192}{9} \omgot^3 \zeta_5
          + \frac{46208}{27} \omgot^3 \zeta_3
          - \frac{40640}{81} \omgot^3 \zeta_2
          - \frac{896}{3} \omgot^3 \zeta_2 \zeta_3
          + \frac{704}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F C_A^3   \bigg\{
          - \frac{168556}{27} \omgot
          + \frac{7216}{3} \omgot \zeta_5
          - \frac{41888}{9} \omgot \zeta_3
          + 96 \omgot \zeta_3^2
          + \frac{176800}{27} \omgot \zeta_2
          + 704 \omgot \zeta_2 \zeta_3
          - \frac{21648}{5} \omgot \zeta_2^2
          + \frac{40064}{35} \omgot \zeta_2^3
          + \frac{168556}{27} \omgot^2
          - \frac{7216}{3} \omgot^2 \zeta_5
          + \frac{41888}{9} \omgot^2 \zeta_3
          - 96 \omgot^2 \zeta_3^2
          - \frac{176800}{27} \omgot^2 \zeta_2
          - 704 \omgot^2 \zeta_2 \zeta_3
          + \frac{21648}{5} \omgot^2 \zeta_2^2
          - \frac{40064}{35} \omgot^2 \zeta_2^3
          - \frac{168556}{81} \omgot^3
          + \frac{7216}{9} \omgot^3 \zeta_5
          - \frac{41888}{27} \omgot^3 \zeta_3
          + 32 \omgot^3 \zeta_3^2
          + \frac{176800}{81} \omgot^3 \zeta_2
          + \frac{704}{3} \omgot^3 \zeta_2 \zeta_3
          - \frac{7216}{5} \omgot^3 \zeta_2^2
          + \frac{40064}{105} \omgot^3 \zeta_2^3
          \bigg\}

       + \beta_0^3 C_F^2 n_f^2   \bigg\{
          - \frac{6056}{27} \omgot
          + 384 \omgot \zeta_3
          + \frac{1280}{9} \omgot \zeta_2
          - \frac{384}{5} \omgot \zeta_2^2
          + \frac{6056}{27} \omgot^2
          - 384 \omgot^2 \zeta_3
          - \frac{1280}{9} \omgot^2 \zeta_2
          + \frac{384}{5} \omgot^2 \zeta_2^2
          - \frac{6056}{81} \omgot^3
          + 128 \omgot^3 \zeta_3
          + \frac{1280}{27} \omgot^3 \zeta_2
          - \frac{128}{5} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F^2 C_A n_f   \bigg\{
           \frac{62396}{27} \omgot
          - 960 \omgot \zeta_5
          - \frac{6880}{3} \omgot \zeta_3
          - \frac{23392}{9} \omgot \zeta_2
          + 768 \omgot \zeta_2 \zeta_3
          + \frac{2848}{5} \omgot \zeta_2^2
          - \frac{62396}{27} \omgot^2
          + 960 \omgot^2 \zeta_5
          + \frac{6880}{3} \omgot^2 \zeta_3
          + \frac{23392}{9} \omgot^2 \zeta_2
          - 768 \omgot^2 \zeta_2 \zeta_3
          - \frac{2848}{5} \omgot^2 \zeta_2^2
          + \frac{62396}{81} \omgot^3
          - 320 \omgot^3 \zeta_5
          - \frac{6880}{9} \omgot^3 \zeta_3
          - \frac{23392}{27} \omgot^3 \zeta_2
          + 256 \omgot^3 \zeta_2 \zeta_3
          + \frac{2848}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F^2 C_A^2   \bigg\{
           \frac{21074}{9} \omgot
          + 960 \omgot \zeta_5
          - \frac{17264}{3} \omgot \zeta_3
          + \frac{39032}{9} \omgot \zeta_2
          + 576 \omgot \zeta_2 \zeta_3
          - \frac{592}{5} \omgot \zeta_2^2
          - \frac{21074}{9} \omgot^2
          - 960 \omgot^2 \zeta_5
          + \frac{17264}{3} \omgot^2 \zeta_3
          - \frac{39032}{9} \omgot^2 \zeta_2
          - 576 \omgot^2 \zeta_2 \zeta_3
          + \frac{592}{5} \omgot^2 \zeta_2^2
          + \frac{21074}{27} \omgot^3
          + 320 \omgot^3 \zeta_5
          - \frac{17264}{9} \omgot^3 \zeta_3
          + \frac{39032}{27} \omgot^3 \zeta_2
          + 192 \omgot^3 \zeta_2 \zeta_3
          - \frac{592}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F^3 n_f   \bigg\{
          - \frac{4900}{3} \omgot
          + 1920 \omgot \zeta_5
          - 2336 \omgot \zeta_3
          + 480 \omgot \zeta_2
          + \frac{1856}{5} \omgot \zeta_2^2
          + \frac{4900}{3} \omgot^2
          - 1920 \omgot^2 \zeta_5
          + 2336 \omgot^2 \zeta_3
          - 480 \omgot^2 \zeta_2
          - \frac{1856}{5} \omgot^2 \zeta_2^2
          - \frac{4900}{9} \omgot^3
          + 640 \omgot^3 \zeta_5
          - \frac{2336}{3} \omgot^3 \zeta_3
          + 160 \omgot^3 \zeta_2
          + \frac{1856}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F^3 C_A   \bigg\{
           1174 \omgot
          + 2880 \omgot \zeta_5
          + 11040 \omgot \zeta_3
          - 5496 \omgot \zeta_2
          - 768 \omgot \zeta_2 \zeta_3
          - \frac{5024}{5} \omgot \zeta_2^2
          - 1174 \omgot^2
          - 2880 \omgot^2 \zeta_5
          - 11040 \omgot^2 \zeta_3
          + 5496 \omgot^2 \zeta_2
          + 768 \omgot^2 \zeta_2 \zeta_3
          + \frac{5024}{5} \omgot^2 \zeta_2^2
          + \frac{1174}{3} \omgot^3
          + 960 \omgot^3 \zeta_5
          + 3680 \omgot^3 \zeta_3
          - 1832 \omgot^3 \zeta_2
          - 256 \omgot^3 \zeta_2 \zeta_3
          - \frac{5024}{15} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 C_F^4   \bigg\{
           348 \omgot
          - 5760 \omgot \zeta_5
          + 1632 \omgot \zeta_3
          + 432 \omgot \zeta_2
          - 768 \omgot \zeta_2 \zeta_3
          + \frac{6912}{5} \omgot \zeta_2^2
          - 348 \omgot^2
          + 5760 \omgot^2 \zeta_5
          - 1632 \omgot^2 \zeta_3
          - 432 \omgot^2 \zeta_2
          + 768 \omgot^2 \zeta_2 \zeta_3
          - \frac{6912}{5} \omgot^2 \zeta_2^2
          + 116 \omgot^3
          - 1920 \omgot^3 \zeta_5
          + 544 \omgot^3 \zeta_3
          + 144 \omgot^3 \zeta_2
          - 256 \omgot^3 \zeta_2 \zeta_3
          + \frac{2304}{5} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^3 \beta_2 C_F   \bigg\{
          - 36 \omgot
       %   + 24 \omgot L_{qr}
          \bigg\}

       + \beta_0^3 \beta_1 C_F n_f   \bigg\{
          - \frac{1312}{9} \Lomg
          + 64 \Lomg \zeta_2
      %    + \frac{160}{3} \Lomg L_{qr}
          \bigg\}

       + \beta_0^3 \beta_1 C_F C_A   \bigg\{
           \frac{5608}{9} \Lomg
          - 336 \Lomg \zeta_3
          - 448 \Lomg \zeta_2
          % - \frac{1072}{3} \Lomg L_{qr}
          % + 96 \Lomg L_{qr} \zeta_2
          \bigg\}

       + \beta_0^3 \beta_1 C_F^2   \bigg\{
          - 48 \Lomg \zeta_2
        %  + 144 \Lomg L_{qr}
          \bigg\}

       + \beta_0^4 C_F n_f^2   \bigg\{
          - \frac{25744}{243}
          + \frac{320}{9} \zeta_3
        %  + \frac{32}{9} L_{fr}
          + \frac{1408}{9} \zeta_2
        %  - \frac{32}{9} L_{qr}
          + \frac{32}{9} \omgot
         % - \frac{32}{3} \omgot L_{fr}
          - \frac{32}{9} \omgot^2
        %  + \frac{32}{3} \omgot^2 L_{fr}
          + \frac{32}{27} \omgot^3
        %  - \frac{32}{9} \omgot^3 L_{fr}
          \bigg\}

       + \beta_0^4 C_F C_A n_f   \bigg\{
           \frac{289232}{243}
          - \frac{2920}{3} \zeta_3
          % + \frac{1672}{9} L_{fr}
          % + 224 L_{fr} \zeta_3
          - \frac{50644}{27} \zeta_2
     %     - \frac{320}{3} \zeta_2 L_{fr}
          + \frac{736}{5} \zeta_2^2
     %     - \frac{1672}{9} L_{qr}
     %      - 224 L_{qr} \zeta_3
     %      + \frac{320}{3} L_{qr} \zeta_2
          + \frac{1672}{9} \omgot
          + 224 \omgot \zeta_3
          % - \frac{1672}{3} \omgot L_{fr}
          % - 672 \omgot L_{fr} \zeta_3
          - \frac{320}{3} \omgot \zeta_2
          % + 320 \omgot \zeta_2 L_{fr}
          - \frac{1672}{9} \omgot^2
          - 224 \omgot^2 \zeta_3
          % + \frac{1672}{3} \omgot^2 L_{fr}
          % + 672 \omgot^2 L_{fr} \zeta_3
          + \frac{320}{3} \omgot^2 \zeta_2
          % - 320 \omgot^2 \zeta_2 L_{fr}
          + \frac{1672}{27} \omgot^3
          + \frac{224}{3} \omgot^3 \zeta_3
          % - \frac{1672}{9} \omgot^3 L_{fr}
          % - 224 \omgot^3 L_{fr} \zeta_3
          - \frac{320}{9} \omgot^3 \zeta_2
      %    + \frac{320}{3} \omgot^3 \zeta_2 L_{fr}
          \bigg\}

       + \beta_0^4 C_F C_A^2   \bigg\{
          - \frac{1312024}{243}
          - 1152 \zeta_5
          + \frac{60544}{9} \zeta_3
          % - 980 L_{fr}
          % - 176 L_{fr} \zeta_3
          + \frac{150580}{27} \zeta_2
          - 352 \zeta_2 \zeta_3
     %     + \frac{2144}{3} \zeta_2 L_{fr}
          - \frac{2972}{5} \zeta_2^2
          % - \frac{1056}{5} \zeta_2^2 L_{fr}
          % + 980 L_{qr}
          % + 176 L_{qr} \zeta_3
          % - \frac{2144}{3} L_{qr} \zeta_2
          % + \frac{1056}{5} L_{qr} \zeta_2^2
          - 980 \omgot
          - 176 \omgot \zeta_3
          % + 2940 \omgot L_{fr}
          % + 528 \omgot L_{fr} \zeta_3
          + \frac{2144}{3} \omgot \zeta_2
        %  - 2144 \omgot \zeta_2 L_{fr}
          - \frac{1056}{5} \omgot \zeta_2^2
        %  + \frac{3168}{5} \omgot \zeta_2^2 L_{fr}
          + 980 \omgot^2
          + 176 \omgot^2 \zeta_3
          % - 2940 \omgot^2 L_{fr}
          % - 528 \omgot^2 L_{fr} \zeta_3
          - \frac{2144}{3} \omgot^2 \zeta_2
       %   + 2144 \omgot^2 \zeta_2 L_{fr}
          + \frac{1056}{5} \omgot^2 \zeta_2^2
       %   - \frac{3168}{5} \omgot^2 \zeta_2^2 L_{fr}
          - \frac{980}{3} \omgot^3
          - \frac{176}{3} \omgot^3 \zeta_3
          % + 980 \omgot^3 L_{fr}
          % + 176 \omgot^3 L_{fr} \zeta_3
          + \frac{2144}{9} \omgot^3 \zeta_2
        %  - \frac{2144}{3} \omgot^3 \zeta_2 L_{fr}
          - \frac{352}{5} \omgot^3 \zeta_2^2
       %   + \frac{1056}{5} \omgot^3 \zeta_2^2 L_{fr}
          \bigg\}

       + \beta_0^4 C_F^2 n_f   \bigg\{
          \frac{2288}{3}
          - \frac{7936}{9} \zeta_3
          % + 132 L_{fr}
          % - 192 L_{fr} \zeta_3
          - \frac{1952}{9} \zeta_2
        %  - 64 \zeta_2 L_{fr}
          - \frac{192}{5} \zeta_2^2
          % - 132 L_{qr}
          % + 192 L_{qr} \zeta_3
          % + 64 L_{qr} \zeta_2
          + 220 \omgot
          - 192 \omgot \zeta_3
          % - 396 \omgot L_{fr}
          % + 576 \omgot L_{fr} \zeta_3
          % + 192 \omgot \zeta_2 L_{fr}
          - 220 \omgot^2
          + 192 \omgot^2 \zeta_3
          % + 396 \omgot^2 L_{fr}
          % - 576 \omgot^2 L_{fr} \zeta_3
          % - 192 \omgot^2 \zeta_2 L_{fr}
          + \frac{220}{3} \omgot^3
          - 64 \omgot^3 \zeta_3
          % - 132 \omgot^3 L_{fr}
          % + 192 \omgot^3 L_{fr} \zeta_3
          % + 64 \omgot^3 \zeta_2 L_{fr}
          \bigg\}

       + \beta_0^4 C_F^2 C_A   \bigg\{
           \frac{8558}{9}
          + \frac{12376}{9} \zeta_3
          % + 604 L_{fr}
          % - 288 L_{fr} \zeta_3
          + \frac{2624}{9} \zeta_2
       %   + 208 \zeta_2 L_{fr}
          - \frac{1224}{5} \zeta_2^2
          % - 604 L_{qr}
          % + 288 L_{qr} \zeta_3
          % - 208 L_{qr} \zeta_2
          % - 1812 \omgot L_{fr}
          % + 864 \omgot L_{fr} \zeta_3
          % - 624 \omgot \zeta_2 L_{fr}
          % + 1812 \omgot^2 L_{fr}
          % - 864 \omgot^2 L_{fr} \zeta_3
          % + 624 \omgot^2 \zeta_2 L_{fr}
          % - 604 \omgot^3 L_{fr}
          % + 288 \omgot^3 L_{fr} \zeta_3
          % - 208 \omgot^3 \zeta_2 L_{fr}
          \bigg\}

       + \beta_0^4 C_F^3   \bigg\{
          - 138
          - 288 \zeta_3
          % + 36 L_{fr}
          % + 576 L_{fr} \zeta_3
          + 32 \zeta_2
      %    - 288 \zeta_2 L_{fr}
          + \frac{896}{5} \zeta_2^2
          % - 36 L_{qr}
          % - 576 L_{qr} \zeta_3
          % + 288 L_{qr} \zeta_2
          % - 108 \omgot L_{fr}
          % - 1728 \omgot L_{fr} \zeta_3
          % + 864 \omgot \zeta_2 L_{fr}
          % + 108 \omgot^2 L_{fr}
          % + 1728 \omgot^2 L_{fr} \zeta_3
          % - 864 \omgot^2 \zeta_2 L_{fr}
          % - 36 \omgot^3 L_{fr}
          % - 576 \omgot^3 L_{fr} \zeta_3
          % + 288 \omgot^3 \zeta_2 L_{fr}
          \bigg\}

       + \beta_0^4 \beta_1 C_F   \bigg\{
          % - 24 L_{fr}
          % + 12 L_{fr}^2
          - 48 \zeta_2
          % + 36 L_{qr}
          % - 12 L_{qr}^2
          % + 72 \omgot L_{fr}
          % - 36 \omgot L_{fr}^2
          % - 72 \omgot^2 L_{fr}
          % + 36 \omgot^2 L_{fr}^2
          % + 24 \omgot^3 L_{fr}
          % - 12 \omgot^3 L_{fr}^2
          + 96 \Lomg \zeta_2
          % - 72 \Lomg L_{qr}
          % + 24 \Lomg L_{qr}^2
          \bigg\}

       + \beta_0^5 C_F n_f   \bigg\{
          - \frac{224}{9}
          % + \frac{80}{3} L_{fr}
          % - \frac{80}{3} L_{fr}^2
          + \frac{344}{3} \zeta_2
          % - \frac{1312}{9} L_{qr}
          % + 64 L_{qr} \zeta_2
          % + \frac{80}{3} L_{qr}^2
          % - 80 \omgot L_{fr}
          % + 80 \omgot L_{fr}^2
          % + 80 \omgot^2 L_{fr}
          % - 80 \omgot^2 L_{fr}^2
          % - \frac{80}{3} \omgot^3 L_{fr}
          % + \frac{80}{3} \omgot^3 L_{fr}^2
          \bigg\}

       + \beta_0^5 C_F C_A   \bigg\{
           \frac{1616}{9}
          - 168 \zeta_3
          % - \frac{536}{3} L_{fr}
          % + \frac{536}{3} L_{fr}^2
          - \frac{1556}{3} \zeta_2
          % + 48 \zeta_2 L_{fr}
          % - 48 \zeta_2 L_{fr}^2
          + 192 \zeta_2^2
          % + \frac{5608}{9} L_{qr}
          % - 336 L_{qr} \zeta_3
          % - 448 L_{qr} \zeta_2
          % - \frac{536}{3} L_{qr}^2
          % + 48 L_{qr}^2 \zeta_2
          % + 536 \omgot L_{fr}
          % - 536 \omgot L_{fr}^2
          % - 144 \omgot \zeta_2 L_{fr}
          % + 144 \omgot \zeta_2 L_{fr}^2
          % - 536 \omgot^2 L_{fr}
          % + 536 \omgot^2 L_{fr}^2
          % + 144 \omgot^2 \zeta_2 L_{fr}
          % - 144 \omgot^2 \zeta_2 L_{fr}^2
          % + \frac{536}{3} \omgot^3 L_{fr}
          % - \frac{536}{3} \omgot^3 L_{fr}^2
          % - 48 \omgot^3 \zeta_2 L_{fr}
          % + 48 \omgot^3 \zeta_2 L_{fr}^2
          \bigg\}

       + \beta_0^5 C_F^2   \bigg\{
          - 576 \zeta_3
          % - 72 L_{fr}^2
          + 48 \zeta_2
          % - 48 L_{qr} \zeta_2
          % + 72 L_{qr}^2
          % + 216 \omgot L_{fr}^2
          % - 216 \omgot^2 L_{fr}^2
          % + 72 \omgot^3 L_{fr}^2
          \bigg\}

       + \beta_0^6   \bigg\{
           12 \overline{\cal G}^{c,(1)}_{S,1}
          \bigg\}

       + \beta_0^6 C_F   \bigg\{
          - 128 \zeta_3
          % + 24 L_{fr}^2
          % - 8 L_{fr}^3
          - 144 \zeta_2
          % + 96 L_{qr} \zeta_2
          % - 36 L_{qr}^2
          % + 8 L_{qr}^3
          % - 72 \omgot L_{fr}^2
          % + 24 \omgot L_{fr}^3
          % + 72 \omgot^2 L_{fr}^2
          % - 24 \omgot^2 L_{fr}^3
          % - 24 \omgot^3 L_{fr}^2
          % + 8 \omgot^3 L_{fr}^3
          \bigg\} \bigg]\,,
\end{autobreak}\\
\begin{autobreak}
     h^b_{d,31}(\omgot) =

       \frac{1}{3 \beta_0^3 (\omgot-1)^3} \bigg[\beta_1^2 C_F^2   \bigg\{
           48 \omgot^2
          - 16 \omgot^3
          - 48 \Lomg^2
          \bigg\}

       + \beta_0 \beta_2 C_F^2   \bigg\{
          - 48 \omgot^2
          + 16 \omgot^3
          \bigg\}

       + \beta_0 \beta_1 C_F^2 n_f   \bigg\{
          - \frac{320}{3} \omgot
          + \frac{320}{3} \omgot^2
          - \frac{320}{9} \omgot^3
          - \frac{320}{3} \Lomg
          \bigg\}

       + \beta_0 \beta_1 C_F^2 C_A   \bigg\{
           \frac{2144}{3} \omgot
          - 192 \omgot \zeta_2
          - \frac{2144}{3} \omgot^2
          + 192 \omgot^2 \zeta_2
          + \frac{2144}{9} \omgot^3
          - 64 \omgot^3 \zeta_2
          + \frac{2144}{3} \Lomg
          - 192 \Lomg \zeta_2
          \bigg\}

       + \beta_0^2 C_F^2 n_f^2   \bigg\{
          - \frac{1216}{27} \omgot
          + \frac{1216}{27} \omgot^2
          - \frac{1216}{81} \omgot^3
          \bigg\}

       + \beta_0^2 C_F^2 C_A n_f   \bigg\{
           \frac{41504}{27} \omgot
          + 896 \omgot \zeta_3
          - 640 \omgot \zeta_2
          - \frac{41504}{27} \omgot^2
          - 896 \omgot^2 \zeta_3
          + 640 \omgot^2 \zeta_2
          + \frac{41504}{81} \omgot^3
          + \frac{896}{3} \omgot^3 \zeta_3
          - \frac{640}{3} \omgot^3 \zeta_2
          \bigg\}

       + \beta_0^2 C_F^2 C_A^2   \bigg\{
          - \frac{177664}{27} \omgot
          - 704 \omgot \zeta_3
          + 4288 \omgot \zeta_2
          - \frac{5184}{5} \omgot \zeta_2^2
          + \frac{177664}{27} \omgot^2
          + 704 \omgot^2 \zeta_3
          - 4288 \omgot^2 \zeta_2
          + \frac{5184}{5} \omgot^2 \zeta_2^2
          - \frac{177664}{81} \omgot^3
          - \frac{704}{3} \omgot^3 \zeta_3
          + \frac{4288}{3} \omgot^3 \zeta_2
          - \frac{1728}{5} \omgot^3 \zeta_2^2
          \bigg\}

       + \beta_0^2 C_F^3 n_f   \bigg\{
           880 \omgot
          - 768 \omgot \zeta_3
          - 880 \omgot^2
          + 768 \omgot^2 \zeta_3
          + \frac{880}{3} \omgot^3
          - 256 \omgot^3 \zeta_3
          \bigg\}

       + \beta_0^2 \beta_1 C_F C_A   \bigg\{
          - 60 \Lomg
          \bigg\}

       + \beta_0^2 \beta_1 C_F^2   \bigg\{
           60 \Lomg
          %- 96 \Lomg L_{qr}
          \bigg\}

       + \beta_0^3 C_F C_A n_f   \bigg\{
          - \frac{256}{3}
          - \frac{28}{3} \zeta_2
          \bigg\}

       + \beta_0^3 C_F C_A^2   \bigg\{
          \frac{316}{3}
          + 72 \zeta_3
          - \frac{8}{3} \zeta_2
          \bigg\}

       + \beta_0^3 C_F^2 n_f   \bigg\{
           \frac{3952}{27}
       %   + \frac{320}{3} L_{fr}
          - \frac{128}{3} \zeta_2
          % - \frac{320}{3} L_{qr}
          % - 320 \omgot L_{fr}
          % + 320 \omgot^2 L_{fr}
          % - \frac{320}{3} \omgot^3 L_{fr}
          \bigg\}

       + \beta_0^3 C_F^2 C_A   \bigg\{
          - \frac{19732}{27}
          + 544 \zeta_3
       %   - \frac{2144}{3} L_{fr}
          + \frac{788}{3} \zeta_2
          % + 192 \zeta_2 L_{fr}
          % + \frac{2144}{3} L_{qr}
          % - 192 L_{qr} \zeta_2
          % + 2144 \omgot L_{fr}
          % - 576 \omgot \zeta_2 L_{fr}
          % - 2144 \omgot^2 L_{fr}
          % + 576 \omgot^2 \zeta_2 L_{fr}
          % + \frac{2144}{3} \omgot^3 L_{fr}
          % - 192 \omgot^3 \zeta_2 L_{fr}
          \bigg\}

       + \beta_0^3 C_F^3   \bigg\{
          - 64
          - 192 \zeta_3
          + 80 \zeta_2
          \bigg\}

       % + \beta_0^4 C_F C_A   \bigg\{
       %  %  - 60 L_{qr}
       %    \bigg\}

       + \beta_0^4 C_F^2   \bigg\{
       %   + 48 L_{fr}^2
          - 96 \zeta_2
          % + 60 L_{qr}
          % - 48 L_{qr}^2
          % - 144 \omgot L_{fr}^2
          % + 144 \omgot^2 L_{fr}^2
          % - 48 \omgot^3 L_{fr}^2
          \bigg\} \bigg]\,,
\end{autobreak}\\

\begin{autobreak}

 h^b_{d,32}(\omgot) =

       \frac{1}{\beta_0^3 (\omgot-1)^3} \Bigg[ \beta_1 C_F^2   \bigg\{
         - 8 \Lomg
          \bigg\}

       + \beta_0 C_F C_A n_f   \bigg\{
           \frac{10}{3}
          \bigg\}

       + \beta_0 C_F C_A^2   \bigg\{
          - 34
          + \frac{10}{3} \zeta_2
          \bigg\}

       + \beta_0 C_F^2 n_f   \bigg\{
          - \frac{40}{3}
          \bigg\}

       + \beta_0 C_F^2 C_A   \bigg\{
           96
          - \frac{52}{3} \zeta_2
          \bigg\}

       + \beta_0 C_F^3   \bigg\{
          - \frac{16}{3}
          \bigg\}

    %   + \beta_0^2 C_F^2   \bigg\{
        %  - 8 L_{qr}  \bigg\}
        \Bigg]\,,

\end{autobreak}\\

\begin{autobreak}
    
      h^b_{d,33}(\omgot, \omega_l) =

         \frac{1}{\beta_0^3 (\omgot-1)^4} \Bigg[ C_F^2 n_f^2   \bigg\{
          - \frac{4}{9} \omega_l
          \bigg\}

       + C_F^2 C_A n_f   \bigg\{
           \frac{44}{9} \omega_l
          \bigg\}

       + C_F^2 C_A^2   \bigg\{
          - \frac{121}{9} \omega_l
          \bigg\} \Bigg]\,.
\end{autobreak}
\end{align}
